Non-Adaptive and Adaptive Two-Sided Search with Fast Objects

In 1946, Koopman introduced a two-sided search model. In this model, a searched object is active and can move, at most, one step after each test. We analyze the model of a combinatorial two-sided search by allowing more moves of the searched object after each test. We give strategies and show that they are optimal. We consider adaptive and non-adaptive strategies. We show the surprising result that with the combinatorial two-sided search on a path graph, the optimal non-adaptive search needs the same number of tests as the corresponding adaptive strategy does. The strategy obtained can also be used as a encoding strategy to sent the position of a moving element through a transmission channel.

==> decision_tree.tikz <==
\begin{tikzpicture}[scale=0.7, transform shape]
  \node[draw, align=left] (DcTleq2k) {If not \Cref{c:4}, then $|\tilde{\D}_i \cap \T_{i+1}| \leq 2k$ \\$|\tilde{\D}_i \cap \T_{i+1}|<k+1?$};
  \node[draw, align=left, below left= 1 and 1 of DcTleq2k] (DnTgt2k+1) {$|\tilde{\D}_i \setminus \T_{i+1}| > 2k+1$ \\$|\tilde{\D}_i \setminus \T_{i+1}|+k > 3k+1$};
  \node[draw, align=left, below right= 1 and -2 of DcTleq2k] (DcTeqk+1) {$|\tilde{\D}_i \cap \T_{i+1}| = k+1?$};
  \node[draw, align=left, below left= 1.5 and 2 of DcTeqk+1] (LRgeqk) {$l \geq k \land r \geq k?$};
  \node[draw, align=left, below right = 1 and -3 of DcTeqk+1] (DcTgeqk+2) {$|\tilde{\D}_i \cap \T_{i+1}| \geq k+2$ \\$l>k?$};
  \node[draw, align=left, below left= 1 and 0 of LRgeqk] (c1) {\Cref{c:1}$|\tilde{\D}_i \cap \T_{i+1}|=3k+1$\\$(k+1+2k)$};
  \node[draw, align=left, below right = 2.3 and -1 of LRgeqk] (Lltk) {$l < k?$};
  \node[draw, align=left, below left= 1.5 and -1 of Lltk] (c5) {$r = N - |\tilde{\D}_i \cap \T_{i+1}|, N \geq 4k+1$
    \\$ r \geq 3k+1 \curvearrowright \Cref{c:5}:$
    \\$ |\tilde{\D}_i \setminus \T_{i+1}| = 3k+1 -(k+1)= 2k$
    \\$ (\tilde{\D}_i \cap \T_{i+1})$ starts $<k$ from left
    \\ and ranges over $k+1$
    \\ $|\tilde{\D}_i| = 3k+1 \ |\tilde{\D}_i| - |\tilde{\D}_i \cap \T_{i+1}| = 2k$
    \\ $2k>k$ pos. counted from left for $|\tilde{\D}_i \setminus \T_{i+1}|$};
  \node[draw, align=left, below right= 2 and 1 of Lltk] (Rltk) {$r < k$
    \\ $ l \geq N - |\tilde{\D}_i \cap \T_{i+1}|,$
    \\$ N \geq 4k+1$
    \\$ r \geq 3k+1 \curvearrowright \Cref{c:5}$
    % \\$ |\tilde{\D}_i \setminus \T_{i+1}| = 3k+1 -(k+1)= 2k$
    % \\$ (\tilde{\D}_i \cap \T_{i+1})$ starts $<k$ from right
    % \\ and ranges over $k+1$
    % \\ $|\tilde{\D}_i| = 3k+1 \ |\tilde{\D}_i| - |\tilde{\D}_i \cap \T_{i+1}| = 2k$
    % \\ $2k>k$ pos. counted from left for $|\tilde{\D}_i \setminus \T_{i+1}|\curvearrowright$
  };
  \node[draw, align=left, below left= 2 and -0.5 of Rltk] (5concl) {$\curvearrowright$ enough space for $\Gamma_k$-expansion
    \\ on both sides};
  \node[draw, align=left, below= 1 of DcTgeqk+2] (Lgtk) {$l > k?$};
  \node[draw, align=left, below left= 0.5 and 0.2 of Lgtk] (c3) {$r<k$\\ \Cref{c:3}};
  \node[draw, align=left, below right= 0.5 and 0.2 of Lgtk] (c2) {$r>k$\\ \Cref{c:2}};
  \draw[->] (DcTleq2k)--(DnTgt2k+1) node[midway, below]{yes};
  \draw[->] (DcTleq2k)--(DcTeqk+1) node[midway, below]{no};
  \draw[->] (DcTeqk+1)--(LRgeqk) node[midway, below]{yes};
  \draw[->] (DcTeqk+1)--(DcTgeqk+2) node[midway, right]{no};
  \draw[->] (LRgeqk)--(c1) node[midway, right]{yes};
  \draw[->] (LRgeqk)--(Lltk) node[midway, right]{no};
  \draw[->] (Lltk)--(c5) node[midway, right]{yes};
  \draw[->] (Lltk)--(Rltk) node[midway, right]{no};
  \draw[->] (Lgtk)--(c3) node[midway, above left]{yes};
  \draw[->] (Lgtk)--(c2) node[midway, above right]{no};
  \draw[->] (c5)--(5concl) node[midway, below left]{yes};
  \draw[->] (Rltk)--(5concl) node[midway, below]{no};
  \draw[->] (DcTgeqk+2)--(Lgtk) node[midway, right]{};
\end{tikzpicture}
